Parallelizing Node-Level Explainability in Graph Neural Networks

Graph Neural Networks (GNNs) have demonstrated remarkable performance in a wide range of tasks, such as node classification, link prediction, and graph classification, by exploiting the structural information in graph-structured data. However, in node classification, computing node-level explainability becomes extremely time-consuming as the size of the graph increases, while batching strategies often degrade explanation quality. This paper introduces a novel approach to parallelizing node-level explainability in GNNs through graph partitioning. By decomposing the graph into disjoint subgraphs, we enable parallel computation of explainability for node neighbors, significantly improving the scalability and efficiency without affecting the correctness of the results, provided sufficient memory is available. For scenarios where memory is limited, we further propose a dropout-based reconstruction mechanism that offers a controllable trade-off between memory usage and explanation fidelity. Experimental results on real-world datasets demonstrate substantial speedups, enabling scalable and transparent explainability for large-scale GNN models.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    \textbf{Explainability}
    & \multicolumn{2}{c}{\textbf{Cora}} 
    & \multicolumn{2}{c}{\textbf{CiteSeer}} 
    & \multicolumn{2}{c}{\textbf{PubMed}} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
    \textbf{technique} & GCN & GAT & GCN & GAT & GCN & GAT \\
    \midrule
DeconvNet & \autoref{tab: Deconvnet-Cora-GCN} & \autoref{tab: Deconvnet-Cora-GAT} & \autoref{tab: Deconvnet-CiteSeer-GCN} &  \autoref{tab: Deconvnet-CiteSeer-GAT} & \autoref{tab: Deconvnet-PubMed-GCN} & \autoref{tab: Deconvnet-PubMed-GAT} \\
GNNExplainer & \autoref{tab: GNNExplainer-Cora-GCN} & \autoref{tab: GNNExplainer-Cora-GAT} & \autoref{tab: GNNExplainer-CiteSeer-GCN} &  \autoref{tab: GNNExplainer-CiteSeer-GAT} & -- &  -- \\
Guided Backprop & \autoref{tab: GuidedBackprop-Cora-GCN} & \autoref{tab: GuidedBackprop-Cora-GAT} & \autoref{tab: GuidedBackprop-CiteSeer-GCN} & \autoref{tab: GuidedBackprop-CiteSeer-GAT} & \autoref{tab: GuidedBackprop-PubMed-GCN} & \autoref{tab: GuidedBackprop-PubMed-GAT} \\
Saliency Map & \autoref{tab: SaliencyMap-Cora-GCN} & \autoref{tab: SaliencyMap-Cora-GAT} & \autoref{tab: SaliencyMap-CiteSeer-GCN} & \autoref{tab: SaliencyMap-CiteSeer-GAT} & \autoref{tab: SaliencyMap-PubMed-GCN} & \autoref{tab: SaliencyMap-PubMed-GAT} \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        
        % cluster 1 (1 row)
        \multirow{1}{*}{1} 
            & 0.00 & 17.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        % cluster 16 (1 row)
        \multirow{5}{*}{16} 
            & 0.00 & 3.07 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
            & 0.20 & 2.61 & 576.00 & 498.22 & 10.78 & 1.14 & 0.37 & 0.46 & 0.03 & 0.01 \\
            & 0.50 & 1.94 & 361.63 & 182.91 & 22.01 & 2.73 & 0.41 & 1.20 & 0.08 & 0.01 \\
            & 0.70 & 1.58 & 218.28 & 60.21 & 27.66 & 4.21 & 1.33 & 1.64 & 0.12 & 0.04 \\
            & 1.00 & 1.34 & 0.00 & -13.93 & 31.09 & 5.83 & 1.44 & 2.04 & 0.17 & 0.04 \\
        \midrule

        % cluster 32 (1 row)
        \multirow{5}{*}{32} 
            & 0.00 & 2.10 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
            & 0.20 & 1.75 & 871.05 & 729.23 & 14.99 & 2.10 & 0.48 & 0.70 & 0.06 & 0.01 \\
            & 0.50 & 1.29 & 544.09 & 291.68 & 26.66 & 4.14 & 0.96 & 1.52 & 0.12 & 0.03 \\
            & 0.70 & 1.00 & 323.38 & 96.23 & 32.61 & 5.32 & 1.18 & 2.09 & 0.16 & 0.03 \\
            & 1.00 & 0.84 & 0.00 & -18.57 & 37.92 & 7.05 & 1.92 & 2.63 & 0.21 & 0.05 \\
        \midrule

        % cluster 32 (1 row)
        \multirow{5}{*}{64}
            & 0.00 & 1.61 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
            & 0.20 & 1.41 & 1335.19 & 1109.95 & 17.36 & 1.70 & 0.26 & 0.77 & 0.05 & 0.01 \\
            & 0.50 & 1.04 & 838.07 & 424.99 & 33.83 & 4.25 & 0.89 & 2.07 & 0.13 & 0.02 \\
            & 0.70 & 0.89 & 498.71 & 139.39 & 39.81 & 6.39 & 1.44 & 2.77 & 0.19 & 0.04 \\
            & 1.00 & 0.65 & 0.00 & -24.40 & 45.46 & 8.42 & 2.10 & 3.57 & 0.26 & 0.06 \\
        \midrule

        % cluster 32 (1 row)
        \multirow{5}{*}{128} 
             & 0.00 & 1.64 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
             & 0.20 & 1.44 & 2221.42 & 1827.06 & 34.42 & 9.49 & 2.81 & 1.83 & 0.28 & 0.08 \\
             & 0.50 & 1.16 & 1385.89 & 710.21 & 56.91 & 20.57 & 8.38 & 4.80 & 0.69 & 0.24 \\
             & 0.70 & 0.95 & 829.28 & 236.55 & 64.07 & 27.10 & 10.86 & 6.60 & 0.96 & 0.32 \\
             & 1.00 & 0.78 & 0.00 & -50.42 & 72.12 & 36.48 & 14.92 & 8.65 & 1.43 & 0.47 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations ( \%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
             & 0.00 & 1903.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
            & 0.00 & 299.03 & 720.35 & 774.97 & 83.12 & 49.37 & 0.00 & 12.22 & 4.60 & 0.00 \\
            & 0.20 & 242.98 & 579.39 & 504.32 & 91.03 & 57.75 & 19.09 & 22.33 & 6.07 & 1.30 \\
            & 0.50 & 170.69 & 359.38 & 188.73 & 92.32 & 60.89 & 31.31 & 39.49 & 8.74 & 3.55 \\
            & 0.70 & 141.48 & 214.40 & 66.62 & 92.54 & 61.34 & 34.64 & 47.10 & 9.66 & 4.42 \\
            & 1.00 & 120.62 & 0.00 & -13.93 & 92.36 & 60.86 & 38.74 & 54.10 & 10.80 & 5.44 \\
        \midrule
        
        \multirow{5}{*}{32} 
            & 0.00 & 194.01 & 1084.86 & 1149.77 & 84.34 & 51.29 & 0.00 & 12.56 & 4.76 & 0.00 \\
            & 0.20 & 154.45 & 869.35 & 741.93 & 92.02 & 61.08 & 26.81 & 26.18 & 7.12 & 2.25 \\
            & 0.50 & 103.15 & 538.26 & 281.17 & 92.13 & 62.44 & 37.56 & 46.51 & 9.97 & 5.05 \\
            & 0.70 & 76.90 & 328.32 & 95.55 & 92.21 & 61.23 & 41.77 & 56.31 & 11.45 & 6.39 \\
            & 1.00 & 59.86 & 0.00 & -18.57 & 92.69 & 62.41 & 45.79 & 66.08 & 13.06 & 7.89 \\
        \midrule
        
        \multirow{5}{*}{64}
            & 0.00 & 130.85 & 1667.25 & 1736.23 & 85.78 & 53.84 & 0.00 & 12.96 & 5.06 & 0.00 \\
            & 0.20 & 101.38 & 1331.68 & 1113.70 & 93.46 & 62.48 & 31.24 & 32.56 & 8.15 & 2.82 \\
            & 0.50 & 63.74 & 831.06 & 428.15 & 93.98 & 64.81 & 43.54 & 52.59 & 11.30 & 6.03 \\
            & 0.70 & 45.04 & 505.39 & 152.39 & 92.87 & 64.25 & 47.19 & 61.66 & 12.93 & 7.83 \\
            & 1.00 & 29.70 & 0.00 & -24.40 & 92.50 & 64.33 & 51.85 & 74.85 & 15.02 & 9.92 \\
        \midrule
        
        \multirow{5}{*}{128} 
            & 0.00 & 100.70 & 2774.52 & 2860.34 & 85.71 & 54.76 & 0.00 & 12.91 & 5.05 & 0.00 \\
            & 0.20 & 75.67 & 2221.57 & 1826.53 & 94.98 & 68.21 & 42.91 & 37.19 & 9.34 & 4.16 \\
            & 0.50 & 45.38 & 1384.93 & 709.26 & 94.94 & 71.27 & 57.87 & 62.70 & 14.22 & 9.51 \\
            & 0.70 & 29.81 & 838.33 & 251.06 & 94.53 & 73.08 & 63.85 & 73.83 & 16.77 & 12.37 \\
            & 1.00 & 15.51 & 0.00 & -50.42 & 92.39 & 76.55 & 68.80 & 88.14 & 20.11 & 15.82 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 16.82 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 3.09 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.61 & 573.38 & 487.86 & 12.37 & 0.96 & 0.30 & 0.54 & 0.03 & 0.01 \\
          & 0.50 & 1.93 & 361.26 & 191.27 & 21.57 & 2.95 & 0.63 & 1.17 & 0.08 & 0.02 \\
          & 0.70 & 1.59 & 215.58 & 59.97 & 27.62 & 3.99 & 0.96 & 1.65 & 0.11 & 0.03 \\
          & 1.00 & 1.31 & 0.00 & -13.93 & 31.06 & 5.83 & 1.44 & 2.04 & 0.17 & 0.04 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.13 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.76 & 869.57 & 727.89 & 14.07 & 1.66 & 0.33 & 0.66 & 0.05 & 0.01 \\
          & 0.50 & 1.29 & 549.30 & 280.58 & 26.55 & 4.25 & 1.11 & 1.58 & 0.12 & 0.03 \\
          & 0.70 & 1.02 & 324.89 & 101.25 & 33.35 & 5.24 & 1.33 & 2.13 & 0.15 & 0.04 \\
          & 1.00 & 0.80 & 0.00 & -18.57 & 37.89 & 7.05 & 1.92 & 2.64 & 0.21 & 0.05 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.64 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.41 & 1331.54 & 1105.49 & 18.72 & 1.92 & 0.22 & 0.88 & 0.05 & 0.01 \\
          & 0.50 & 1.03 & 833.09 & 422.87 & 32.83 & 4.39 & 0.89 & 2.02 & 0.13 & 0.02 \\
          & 0.70 & 0.85 & 498.63 & 147.82 & 38.66 & 6.09 & 1.55 & 2.70 & 0.19 & 0.04 \\
          & 1.00 & 0.69 & 0.00 & -24.40 & 45.49 & 8.42 & 2.10 & 3.57 & 0.26 & 0.06 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.57 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.44 & 2221.09 & 1844.18 & 34.97 & 8.42 & 3.03 & 1.85 & 0.25 & 0.09 \\
          & 0.50 & 1.11 & 1390.18 & 705.12 & 57.02 & 20.49 & 7.75 & 4.73 & 0.67 & 0.22 \\
          & 0.70 & 0.99 & 828.29 & 230.49 & 63.63 & 25.78 & 10.27 & 6.57 & 0.92 & 0.31 \\
          & 1.00 & 0.78 & 0.00 & -50.42 & 72.08 & 36.48 & 14.92 & 8.65 & 1.43 & 0.47 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 16.96 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 2.89 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.49 & 576.00 & 498.22 & 10.78 & 1.14 & 0.41 & 0.46 & 0.03 & 0.01 \\
          & 0.50 & 1.85 & 361.63 & 182.91 & 22.23 & 3.06 & 0.44 & 1.22 & 0.09 & 0.01 \\
          & 0.70 & 1.56 & 218.28 & 60.21 & 27.92 & 4.36 & 1.40 & 1.66 & 0.13 & 0.04 \\
          & 1.00 & 1.33 & 0.00 & -13.93 & 31.28 & 6.13 & 1.51 & 2.05 & 0.18 & 0.04 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.02 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.66 & 871.05 & 729.23 & 15.14 & 2.18 & 0.52 & 0.71 & 0.06 & 0.01 \\
          & 0.50 & 1.23 & 544.09 & 291.68 & 26.62 & 4.43 & 1.03 & 1.52 & 0.13 & 0.03 \\
          & 0.70 & 0.99 & 323.38 & 96.23 & 32.75 & 5.58 & 1.26 & 2.09 & 0.16 & 0.04 \\
          & 1.00 & 0.81 & 0.00 & -18.57 & 37.92 & 7.42 & 2.03 & 2.62 & 0.22 & 0.06 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.55 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.33 & 1335.19 & 1109.95 & 17.32 & 1.81 & 0.26 & 0.76 & 0.05 & 0.01 \\
          & 0.50 & 1.00 & 838.07 & 424.99 & 33.97 & 4.51 & 0.92 & 2.06 & 0.13 & 0.03 \\
          & 0.70 & 0.83 & 498.71 & 139.39 & 39.88 & 6.61 & 1.48 & 2.78 & 0.20 & 0.04 \\
          & 1.00 & 0.71 & 0.00 & -24.40 & 45.64 & 8.79 & 2.18 & 3.58 & 0.27 & 0.06 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.52 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.37 & 2221.42 & 1827.06 & 34.42 & 9.60 & 2.88 & 1.82 & 0.29 & 0.08 \\
          & 0.50 & 1.08 & 1385.89 & 710.21 & 56.65 & 20.75 & 8.60 & 4.74 & 0.70 & 0.25 \\
          & 0.70 & 0.98 & 829.28 & 236.55 & 63.81 & 27.33 & 11.08 & 6.56 & 0.97 & 0.33 \\
          & 1.00 & 0.79 & 0.00 & -50.42 & 72.16 & 36.74 & 15.32 & 8.58 & 1.44 & 0.48 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 27.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 4.47 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.80 & 579.06 & 512.77 & 9.45 & 6.79 & 6.09 & 0.82 & 0.40 & 0.29 \\
          & 0.50 & 2.79 & 364.62 & 191.82 & 23.23 & 16.65 & 14.55 & 2.12 & 0.96 & 0.67 \\
          & 0.70 & 2.44 & 215.03 & 65.95 & 30.50 & 22.90 & 20.46 & 2.86 & 1.40 & 1.02 \\
          & 1.00 & 2.06 & 0.00 & -13.93 & 36.19 & 27.03 & 24.34 & 3.47 & 1.65 & 1.22 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.87 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.41 & 866.25 & 745.26 & 13.29 & 7.20 & 5.83 & 0.90 & 0.37 & 0.25 \\
          & 0.50 & 1.76 & 541.54 & 285.13 & 30.80 & 23.19 & 20.49 & 2.92 & 1.41 & 1.03 \\
          & 0.70 & 1.48 & 329.87 & 99.79 & 39.84 & 29.95 & 27.25 & 3.86 & 1.87 & 1.36 \\
          & 1.00 & 1.17 & 0.00 & -18.57 & 45.42 & 34.49 & 31.65 & 4.52 & 2.22 & 1.62 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 2.14 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.83 & 1334.01 & 1117.39 & 19.17 & 13.52 & 11.89 & 1.60 & 0.78 & 0.55 \\
          & 0.50 & 1.38 & 831.54 & 418.85 & 38.11 & 28.10 & 25.00 & 3.40 & 1.61 & 1.18 \\
          & 0.70 & 1.07 & 498.67 & 141.72 & 44.72 & 33.97 & 30.35 & 4.25 & 2.00 & 1.45 \\
          & 1.00 & 0.85 & 0.00 & -24.40 & 54.43 & 43.02 & 39.07 & 5.50 & 2.70 & 1.97 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.98 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.80 & 2226.29 & 1830.98 & 29.58 & 20.16 & 17.17 & 2.37 & 1.11 & 0.79 \\
          & 0.50 & 1.31 & 1388.70 & 705.51 & 50.30 & 37.44 & 32.83 & 4.71 & 2.26 & 1.61 \\
          & 0.70 & 1.10 & 842.87 & 233.93 & 61.63 & 51.22 & 47.23 & 6.48 & 3.28 & 2.43 \\
          & 1.00 & 0.88 & 0.00 & -50.42 & 70.35 & 60.71 & 56.20 & 7.38 & 3.94 & 2.96 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 3086.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 421.13 & 720.35 & 774.97 & 73.86 & 31.17 & 0.11 & 7.37 & 1.40 & 0.00 \\
          & 0.20 & 344.39 & 575.74 & 495.36 & 87.63 & 43.06 & 18.32 & 18.80 & 2.73 & 0.93 \\
          & 0.50 & 256.32 & 362.48 & 188.82 & 89.07 & 49.56 & 28.40 & 31.97 & 4.26 & 2.00 \\
          & 0.70 & 219.19 & 214.14 & 62.16 & 89.62 & 54.17 & 36.48 & 43.11 & 5.64 & 2.99 \\
          & 1.00 & 193.44 & 0.00 & -13.93 & 90.58 & 56.65 & 40.99 & 50.99 & 6.58 & 3.63 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 269.67 & 1084.86 & 1149.77 & 74.52 & 31.39 & 0.04 & 7.33 & 1.42 & 0.00 \\
          & 0.20 & 216.96 & 871.86 & 745.40 & 86.48 & 45.13 & 22.01 & 25.12 & 3.28 & 1.39 \\
          & 0.50 & 149.55 & 544.87 & 287.32 & 90.47 & 54.65 & 37.48 & 41.30 & 5.28 & 2.80 \\
          & 0.70 & 118.61 & 324.08 & 89.52 & 91.06 & 58.42 & 44.94 & 54.91 & 6.90 & 4.04 \\
          & 1.00 & 98.50 & 0.00 & -18.57 & 91.62 & 61.30 & 49.82 & 63.73 & 7.93 & 4.85 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 180.51 & 1667.25 & 1736.23 & 76.22 & 32.27 & 0.07 & 7.50 & 1.48 & 0.00 \\
          & 0.20 & 140.31 & 1333.09 & 1128.76 & 91.14 & 51.51 & 28.80 & 23.66 & 3.58 & 1.47 \\
          & 0.50 & 91.81 & 835.71 & 425.50 & 92.43 & 60.30 & 46.27 & 51.35 & 6.67 & 3.94 \\
          & 0.70 & 67.10 & 504.03 & 149.37 & 92.17 & 61.67 & 49.96 & 61.05 & 7.71 & 4.67 \\
          & 1.00 & 47.99 & 0.00 & -24.40 & 91.17 & 65.77 & 57.05 & 73.13 & 9.04 & 5.92 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 140.68 & 2774.52 & 2860.34 & 76.88 & 32.64 & 0.00 & 7.60 & 1.47 & 0.00 \\
          & 0.20 & 105.35 & 2220.27 & 1823.51 & 93.80 & 59.68 & 39.73 & 34.10 & 5.01 & 2.54 \\
          & 0.50 & 63.99 & 1385.19 & 695.95 & 93.94 & 68.80 & 59.23 & 63.42 & 8.79 & 5.62 \\
          & 0.70 & 42.99 & 832.72 & 230.73 & 92.95 & 72.45 & 65.66 & 77.03 & 10.61 & 7.25 \\
          & 1.00 & 24.76 & 0.00 & -50.42 & 92.13 & 75.96 & 71.05 & 87.54 & 12.59 & 8.97 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 27.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 4.38 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.69 & 577.36 & 492.12 & 9.05 & 5.98 & 5.10 & 0.76 & 0.34 & 0.23 \\
          & 0.50 & 2.79 & 359.75 & 187.86 & 23.49 & 16.43 & 14.77 & 2.07 & 0.97 & 0.70 \\
          & 0.70 & 2.41 & 218.02 & 58.83 & 31.50 & 23.49 & 21.86 & 3.02 & 1.49 & 1.11 \\
          & 1.00 & 2.12 & 0.00 & -13.93 & 35.82 & 26.99 & 24.37 & 3.44 & 1.65 & 1.23 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.91 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.44 & 868.43 & 749.43 & 15.07 & 9.64 & 8.35 & 1.19 & 0.52 & 0.38 \\
          & 0.50 & 1.78 & 547.27 & 286.36 & 27.77 & 20.49 & 18.21 & 2.67 & 1.25 & 0.89 \\
          & 0.70 & 1.49 & 324.48 & 94.30 & 34.27 & 25.00 & 21.79 & 3.17 & 1.51 & 1.07 \\
          & 1.00 & 1.20 & 0.00 & -18.57 & 45.05 & 34.75 & 31.68 & 4.49 & 2.22 & 1.62 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 2.14 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.85 & 1331.24 & 1088.97 & 18.57 & 12.59 & 11.37 & 1.60 & 0.74 & 0.55 \\
          & 0.50 & 1.33 & 835.27 & 436.40 & 33.09 & 23.23 & 20.53 & 3.02 & 1.36 & 1.01 \\
          & 0.70 & 1.12 & 501.85 & 147.59 & 40.32 & 29.73 & 26.66 & 3.84 & 1.78 & 1.29 \\
          & 1.00 & 0.89 & 0.00 & -24.40 & 54.17 & 42.98 & 38.88 & 5.46 & 2.69 & 1.97 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.99 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.78 & 2216.32 & 1840.83 & 23.67 & 15.44 & 12.70 & 1.93 & 0.85 & 0.59 \\
          & 0.50 & 1.37 & 1395.27 & 722.85 & 49.89 & 38.44 & 34.71 & 4.93 & 2.37 & 1.70 \\
          & 0.70 & 1.10 & 833.09 & 226.75 & 59.60 & 48.74 & 44.61 & 6.26 & 3.12 & 2.31 \\
          & 1.00 & 0.89 & 0.00 & -50.42 & 70.24 & 60.64 & 56.31 & 7.36 & 3.92 & 2.95 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 28.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 4.30 & 720.35 & 774.97 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.62 & 579.25 & 506.63 & 10.64 & 5.91 & 4.69 & 0.82 & 0.31 & 0.21 \\
          & 0.50 & 2.83 & 360.78 & 188.27 & 20.57 & 13.59 & 11.56 & 1.85 & 0.77 & 0.50 \\
          & 0.70 & 2.39 & 215.44 & 57.09 & 32.83 & 24.67 & 21.75 & 3.15 & 1.42 & 0.95 \\
          & 1.00 & 2.06 & 0.00 & -13.93 & 37.22 & 27.70 & 24.78 & 3.59 & 1.62 & 1.09 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.91 & 1084.86 & 1149.77 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.45 & 866.58 & 741.32 & 15.55 & 9.71 & 8.09 & 1.32 & 0.55 & 0.36 \\
          & 0.50 & 1.78 & 542.73 & 276.85 & 27.95 & 18.13 & 15.66 & 2.38 & 0.98 & 0.68 \\
          & 0.70 & 1.43 & 321.45 & 86.21 & 37.00 & 26.00 & 23.01 & 3.53 & 1.48 & 1.04 \\
          & 1.00 & 1.18 & 0.00 & -18.57 & 46.09 & 34.86 & 31.28 & 4.57 & 2.10 & 1.46 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 2.18 & 1667.25 & 1736.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.83 & 1333.68 & 1110.21 & 18.54 & 12.63 & 10.89 & 1.50 & 0.68 & 0.46 \\
          & 0.50 & 1.33 & 831.65 & 416.88 & 35.52 & 24.74 & 21.01 & 3.23 & 1.37 & 0.94 \\
          & 0.70 & 1.07 & 503.47 & 146.82 & 45.86 & 34.42 & 30.61 & 4.43 & 1.97 & 1.38 \\
          & 1.00 & 0.84 & 0.00 & -24.40 & 54.43 & 43.24 & 38.55 & 5.60 & 2.59 & 1.79 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 2.05 & 2774.52 & 2860.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.77 & 2217.87 & 1829.73 & 28.99 & 19.09 & 15.69 & 2.31 & 1.00 & 0.67 \\
          & 0.50 & 1.31 & 1387.04 & 701.04 & 52.62 & 39.00 & 34.01 & 5.11 & 2.28 & 1.55 \\
          & 0.70 & 1.12 & 831.35 & 230.73 & 63.81 & 50.41 & 45.57 & 6.47 & 3.10 & 2.16 \\
          & 1.00 & 0.88 & 0.00 & -50.42 & 71.05 & 60.45 & 55.61 & 7.59 & 3.87 & 2.79 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 21.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 2.40 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.24 & 115.33 & 133.48 & 3.88 & 0.51 & 0.21 & 0.42 & 0.03 & 0.01 \\
          & 0.50 & 1.93 & 72.86 & 54.57 & 7.69 & 1.20 & 0.36 & 0.97 & 0.08 & 0.02 \\
          & 0.70 & 1.80 & 43.70 & 15.55 & 10.31 & 1.50 & 0.51 & 1.39 & 0.11 & 0.03 \\
          & 1.00 & 1.67 & 0.00 & -6.72 & 11.72 & 2.31 & 0.81 & 1.68 & 0.17 & 0.05 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 1.57 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.44 & 194.98 & 240.95 & 4.87 & 0.48 & 0.15 & 0.53 & 0.03 & 0.01 \\
          & 0.50 & 1.25 & 119.81 & 89.81 & 10.46 & 1.26 & 0.24 & 1.40 & 0.09 & 0.02 \\
          & 0.70 & 1.09 & 72.11 & 27.59 & 13.04 & 2.01 & 0.39 & 1.93 & 0.14 & 0.03 \\
          & 1.00 & 0.96 & 0.00 & -9.47 & 15.18 & 2.58 & 0.57 & 2.27 & 0.18 & 0.04 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.21 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.12 & 306.94 & 364.48 & 7.87 & 1.17 & 0.39 & 0.89 & 0.09 & 0.03 \\
          & 0.50 & 0.95 & 195.94 & 142.82 & 13.20 & 1.92 & 0.54 & 1.86 & 0.14 & 0.04 \\
          & 0.70 & 0.88 & 113.13 & 45.47 & 15.72 & 2.37 & 0.75 & 2.49 & 0.18 & 0.05 \\
          & 1.00 & 0.73 & 0.00 & -13.16 & 18.52 & 3.40 & 1.05 & 3.23 & 0.25 & 0.07 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.23 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.32 & 520.47 & 649.30 & 14.10 & 3.07 & 0.90 & 1.70 & 0.21 & 0.06 \\
          & 0.50 & 1.10 & 324.29 & 251.43 & 24.17 & 7.75 & 2.71 & 4.55 & 0.60 & 0.19 \\
          & 0.70 & 0.99 & 192.61 & 73.95 & 28.16 & 10.37 & 3.52 & 6.45 & 0.89 & 0.25 \\
          & 1.00 & 0.90 & 0.00 & -29.09 & 32.37 & 14.43 & 5.50 & 8.40 & 1.34 & 0.40 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 2340.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 211.36 & 144.27 & 216.10 & 72.50 & 41.03 & 0.00 & 18.96 & 9.07 & 0.00 \\
          & 0.20 & 190.66 & 114.55 & 138.44 & 74.66 & 42.20 & 7.27 & 25.03 & 9.95 & 1.09 \\
          & 0.50 & 169.88 & 72.20 & 51.80 & 75.08 & 43.13 & 10.34 & 32.68 & 11.15 & 2.22 \\
          & 0.70 & 156.77 & 42.35 & 13.42 & 74.96 & 42.17 & 13.04 & 38.60 & 11.62 & 3.12 \\
          & 1.00 & 148.35 & 0.00 & -6.72 & 74.78 & 41.87 & 14.76 & 41.97 & 12.08 & 3.80 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 133.41 & 244.27 & 372.58 & 73.34 & 42.35 & 0.00 & 19.09 & 9.30 & 0.00 \\
          & 0.20 & 115.96 & 196.54 & 235.76 & 75.68 & 42.89 & 8.78 & 28.17 & 10.42 & 1.45 \\
          & 0.50 & 93.50 & 124.89 & 91.41 & 75.68 & 42.05 & 13.74 & 39.82 & 11.96 & 3.47 \\
          & 0.70 & 83.97 & 74.33 & 27.24 & 75.56 & 41.90 & 16.44 & 44.57 & 12.64 & 4.36 \\
          & 1.00 & 74.45 & 0.00 & -9.47 & 74.51 & 42.02 & 18.46 & 50.18 & 13.44 & 5.42 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 83.20 & 383.68 & 582.29 & 73.25 & 42.47 & 0.00 & 19.02 & 9.45 & 0.00 \\
          & 0.20 & 69.99 & 304.75 & 357.82 & 76.16 & 42.89 & 10.40 & 29.09 & 10.68 & 1.98 \\
          & 0.50 & 52.62 & 193.57 & 144.31 & 74.60 & 41.99 & 15.75 & 43.06 & 12.41 & 4.50 \\
          & 0.70 & 44.66 & 115.66 & 43.65 & 74.27 & 40.91 & 17.88 & 50.67 & 13.52 & 6.08 \\
          & 1.00 & 37.24 & 0.00 & -13.16 & 73.34 & 40.64 & 20.02 & 57.08 & 14.54 & 7.63 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 58.97 & 647.40 & 1012.32 & 73.61 & 41.99 & 0.00 & 19.09 & 9.47 & 0.00 \\
          & 0.20 & 48.52 & 519.21 & 653.16 & 78.06 & 44.24 & 15.81 & 34.32 & 11.49 & 3.07 \\
          & 0.50 & 34.22 & 323.23 & 241.34 & 75.98 & 44.42 & 24.05 & 52.47 & 14.99 & 7.94 \\
          & 0.70 & 26.19 & 198.14 & 79.57 & 74.48 & 43.76 & 27.47 & 61.00 & 16.39 & 10.28 \\
          & 1.00 & 18.92 & 0.00 & -29.09 & 72.38 & 44.12 & 30.60 & 69.82 & 18.73 & 13.26 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 21.74 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 2.41 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.26 & 115.87 & 142.42 & 4.39 & 0.57 & 0.24 & 0.47 & 0.04 & 0.02 \\
          & 0.50 & 1.94 & 72.35 & 51.34 & 8.21 & 1.14 & 0.33 & 1.03 & 0.08 & 0.02 \\
          & 0.70 & 1.81 & 42.41 & 16.83 & 9.53 & 1.68 & 0.57 & 1.38 & 0.12 & 0.04 \\
          & 1.00 & 1.69 & 0.00 & -6.72 & 11.72 & 2.31 & 0.81 & 1.68 & 0.17 & 0.05 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 1.58 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.44 & 195.16 & 240.14 & 4.78 & 0.60 & 0.12 & 0.52 & 0.04 & 0.01 \\
          & 0.50 & 1.22 & 123.47 & 95.47 & 10.37 & 1.32 & 0.18 & 1.40 & 0.09 & 0.01 \\
          & 0.70 & 1.15 & 71.30 & 27.37 & 13.20 & 1.95 & 0.48 & 1.88 & 0.14 & 0.03 \\
          & 1.00 & 0.96 & 0.00 & -9.47 & 15.18 & 2.58 & 0.57 & 2.27 & 0.18 & 0.04 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.18 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.16 & 305.98 & 374.43 & 7.42 & 0.63 & 0.09 & 0.78 & 0.04 & 0.01 \\
          & 0.50 & 0.95 & 191.88 & 144.68 & 12.44 & 1.80 & 0.51 & 1.82 & 0.14 & 0.03 \\
          & 0.70 & 0.86 & 116.65 & 48.55 & 15.96 & 2.71 & 0.78 & 2.57 & 0.20 & 0.05 \\
          & 1.00 & 0.77 & 0.00 & -13.16 & 18.52 & 3.40 & 1.05 & 3.23 & 0.25 & 0.07 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.24 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.28 & 518.52 & 649.45 & 14.97 & 3.58 & 1.20 & 1.93 & 0.26 & 0.08 \\
          & 0.50 & 1.12 & 325.04 & 247.10 & 24.56 & 8.00 & 2.92 & 4.63 & 0.61 & 0.20 \\
          & 0.70 & 0.97 & 192.82 & 72.69 & 28.13 & 10.43 & 3.31 & 6.40 & 0.85 & 0.23 \\
          & 1.00 & 0.85 & 0.00 & -29.09 & 32.37 & 14.43 & 5.50 & 8.41 & 1.34 & 0.40 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 21.96 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 2.39 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.18 & 115.57 & 137.85 & 3.61 & 0.36 & 0.12 & 0.37 & 0.03 & 0.01 \\
          & 0.50 & 1.96 & 70.33 & 48.57 & 8.51 & 1.23 & 0.36 & 1.07 & 0.08 & 0.02 \\
          & 0.70 & 1.80 & 41.33 & 14.96 & 10.31 & 1.62 & 0.51 & 1.41 & 0.11 & 0.03 \\
          & 1.00 & 1.64 & 0.00 & -6.72 & 11.75 & 2.31 & 0.81 & 1.68 & 0.17 & 0.05 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 1.56 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.47 & 195.40 & 244.90 & 4.90 & 0.51 & 0.06 & 0.55 & 0.04 & 0.00 \\
          & 0.50 & 1.19 & 124.17 & 92.60 & 9.95 & 1.41 & 0.33 & 1.39 & 0.10 & 0.02 \\
          & 0.70 & 1.11 & 72.47 & 28.10 & 12.92 & 1.98 & 0.39 & 1.87 & 0.14 & 0.03 \\
          & 1.00 & 0.95 & 0.00 & -9.47 & 15.00 & 2.55 & 0.57 & 2.26 & 0.18 & 0.04 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.17 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.15 & 306.40 & 366.48 & 6.55 & 0.75 & 0.09 & 0.73 & 0.05 & 0.01 \\
          & 0.50 & 0.96 & 193.00 & 141.83 & 13.89 & 1.86 & 0.45 & 1.96 & 0.14 & 0.03 \\
          & 0.70 & 0.83 & 112.32 & 43.63 & 16.20 & 2.68 & 0.66 & 2.62 & 0.19 & 0.04 \\
          & 1.00 & 0.77 & 0.00 & -13.16 & 18.27 & 3.49 & 0.93 & 3.22 & 0.26 & 0.06 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.28 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.26 & 513.53 & 628.51 & 13.29 & 3.28 & 1.23 & 1.81 & 0.23 & 0.08 \\
          & 0.50 & 1.12 & 326.21 & 250.59 & 24.05 & 7.81 & 2.46 & 4.49 & 0.60 & 0.17 \\
          & 0.70 & 0.97 & 194.17 & 76.71 & 27.83 & 10.31 & 3.46 & 6.13 & 0.82 & 0.24 \\
          & 1.00 & 0.84 & 0.00 & -29.09 & 32.25 & 14.58 & 5.65 & 8.29 & 1.36 & 0.41 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 35.61 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 3.84 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.55 & 115.09 & 132.07 & 4.78 & 3.49 & 2.98 & 1.14 & 0.56 & 0.41 \\
          & 0.50 & 3.24 & 70.24 & 50.92 & 10.52 & 7.60 & 6.70 & 2.32 & 1.16 & 0.86 \\
          & 0.70 & 3.05 & 44.88 & 16.72 & 13.07 & 9.41 & 8.66 & 3.09 & 1.53 & 1.14 \\
          & 1.00 & 2.93 & 0.00 & -6.72 & 15.06 & 10.79 & 9.59 & 3.46 & 1.72 & 1.27 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.34 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.04 & 194.77 & 232.29 & 4.57 & 2.86 & 2.01 & 0.92 & 0.38 & 0.25 \\
          & 0.50 & 1.80 & 121.07 & 88.14 & 13.41 & 9.65 & 8.36 & 3.00 & 1.46 & 1.07 \\
          & 0.70 & 1.62 & 71.63 & 28.89 & 15.03 & 11.18 & 9.68 & 3.54 & 1.77 & 1.25 \\
          & 1.00 & 1.43 & 0.00 & -9.47 & 19.36 & 14.73 & 12.71 & 4.60 & 2.37 & 1.73 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.63 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.51 & 306.76 & 368.91 & 6.07 & 3.85 & 3.19 & 1.25 & 0.57 & 0.40 \\
          & 0.50 & 1.24 & 194.35 & 145.65 & 13.83 & 9.32 & 8.30 & 2.94 & 1.43 & 1.05 \\
          & 0.70 & 1.17 & 115.72 & 48.95 & 18.43 & 13.44 & 11.69 & 4.24 & 2.12 & 1.57 \\
          & 1.00 & 0.98 & 0.00 & -13.16 & 23.47 & 17.67 & 15.63 & 5.46 & 2.81 & 2.12 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.50 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.54 & 520.17 & 663.22 & 11.39 & 7.06 & 5.95 & 2.28 & 0.98 & 0.70 \\
          & 0.50 & 1.25 & 323.53 & 247.80 & 22.45 & 16.11 & 13.89 & 4.88 & 2.38 & 1.71 \\
          & 0.70 & 1.12 & 195.58 & 85.52 & 26.99 & 20.08 & 18.18 & 6.25 & 3.26 & 2.41 \\
          & 1.00 & 0.99 & 0.00 & -29.09 & 33.36 & 26.54 & 24.02 & 7.99 & 4.30 & 3.23 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 3816.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 325.03 & 144.27 & 216.10 & 66.55 & 26.57 & 0.00 & 13.86 & 3.45 & 0.00 \\
          & 0.20 & 302.25 & 116.56 & 142.16 & 70.33 & 30.81 & 7.78 & 23.21 & 4.68 & 0.82 \\
          & 0.50 & 271.80 & 72.02 & 50.33 & 71.84 & 32.55 & 12.05 & 28.15 & 6.08 & 1.80 \\
          & 0.70 & 254.67 & 43.31 & 15.42 & 71.84 & 33.78 & 15.90 & 34.05 & 6.75 & 2.51 \\
          & 1.00 & 241.96 & 0.00 & -6.72 & 72.71 & 34.45 & 17.22 & 38.26 & 7.59 & 3.06 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 197.18 & 244.27 & 372.58 & 67.21 & 27.44 & 0.06 & 13.88 & 3.39 & 0.00 \\
          & 0.20 & 174.57 & 196.57 & 240.95 & 71.84 & 31.71 & 7.69 & 21.70 & 4.84 & 0.98 \\
          & 0.50 & 149.68 & 123.87 & 94.00 & 73.52 & 33.15 & 13.71 & 33.79 & 6.27 & 2.23 \\
          & 0.70 & 135.41 & 74.60 & 29.70 & 72.32 & 34.51 & 17.94 & 40.75 & 7.50 & 3.25 \\
          & 1.00 & 121.05 & 0.00 & -9.47 & 72.62 & 35.86 & 21.19 & 46.81 & 8.63 & 4.09 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 124.11 & 383.68 & 582.29 & 66.91 & 27.95 & 0.00 & 13.85 & 3.54 & 0.00 \\
          & 0.20 & 104.76 & 307.15 & 378.41 & 72.23 & 31.41 & 8.93 & 25.59 & 5.34 & 1.30 \\
          & 0.50 & 82.37 & 191.70 & 138.62 & 73.52 & 34.30 & 17.13 & 40.84 & 6.94 & 2.94 \\
          & 0.70 & 72.12 & 117.73 & 49.47 & 72.86 & 34.33 & 19.09 & 46.53 & 8.63 & 4.11 \\
          & 1.00 & 59.48 & 0.00 & -13.16 & 70.78 & 36.13 & 23.32 & 54.39 & 9.96 & 5.38 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 85.74 & 647.40 & 1012.32 & 67.51 & 27.68 & 0.00 & 13.84 & 3.51 & 0.00 \\
          & 0.20 & 71.41 & 518.30 & 647.98 & 74.51 & 35.83 & 17.10 & 30.99 & 6.50 & 2.29 \\
          & 0.50 & 51.81 & 324.11 & 242.40 & 73.22 & 38.35 & 25.22 & 50.29 & 9.68 & 5.20 \\
          & 0.70 & 41.19 & 197.51 & 79.06 & 71.99 & 39.86 & 28.67 & 59.99 & 11.89 & 7.08 \\
          & 1.00 & 30.59 & 0.00 & -29.09 & 70.87 & 42.26 & 33.18 & 69.22 & 14.09 & 9.12 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 36.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 3.53 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.30 & 114.07 & 135.90 & 3.40 & 2.22 & 2.04 & 0.80 & 0.39 & 0.28 \\
          & 0.50 & 3.03 & 72.77 & 51.41 & 11.51 & 8.54 & 7.54 & 2.65 & 1.32 & 0.96 \\
          & 0.70 & 2.97 & 43.37 & 17.60 & 9.53 & 5.98 & 5.02 & 1.92 & 0.87 & 0.63 \\
          & 1.00 & 2.86 & 0.00 & -6.72 & 15.06 & 10.76 & 9.56 & 3.46 & 1.72 & 1.27 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.39 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.20 & 196.60 & 248.51 & 3.94 & 2.49 & 1.95 & 0.68 & 0.33 & 0.24 \\
          & 0.50 & 1.78 & 122.15 & 90.75 & 13.80 & 10.82 & 9.92 & 3.41 & 1.72 & 1.29 \\
          & 0.70 & 1.66 & 74.84 & 32.56 & 12.14 & 8.72 & 7.21 & 2.84 & 1.37 & 0.95 \\
          & 1.00 & 1.45 & 0.00 & -9.47 & 19.33 & 14.70 & 12.71 & 4.59 & 2.37 & 1.72 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.59 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.49 & 307.91 & 380.89 & 7.42 & 4.81 & 4.18 & 1.64 & 0.76 & 0.58 \\
          & 0.50 & 1.29 & 192.34 & 149.34 & 14.52 & 10.07 & 8.72 & 3.14 & 1.48 & 1.13 \\
          & 0.70 & 1.13 & 116.35 & 50.53 & 19.63 & 14.25 & 12.89 & 4.71 & 2.35 & 1.74 \\
          & 1.00 & 1.00 & 0.00 & -13.16 & 23.44 & 17.64 & 15.63 & 5.46 & 2.81 & 2.13 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.51 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.52 & 519.09 & 663.03 & 8.75 & 4.51 & 3.88 & 1.58 & 0.64 & 0.46 \\
          & 0.50 & 1.27 & 323.87 & 247.43 & 21.52 & 15.12 & 13.32 & 4.62 & 2.29 & 1.70 \\
          & 0.70 & 1.16 & 192.73 & 76.49 & 27.41 & 20.47 & 17.70 & 6.15 & 3.10 & 2.30 \\
          & 1.00 & 0.97 & 0.00 & -29.09 & 33.27 & 26.51 & 23.96 & 7.98 & 4.30 & 3.22 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 35.65 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule

        \multirow{5}{*}{16} 
          & 0.00 & 3.57 & 144.27 & 216.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 3.28 & 116.95 & 141.10 & 2.74 & 1.41 & 1.08 & 0.49 & 0.17 & 0.11 \\
          & 0.50 & 2.95 & 71.51 & 48.68 & 9.86 & 6.55 & 5.80 & 2.17 & 1.00 & 0.73 \\
          & 0.70 & 2.77 & 44.63 & 18.26 & 13.23 & 9.35 & 8.24 & 2.93 & 1.43 & 1.03 \\
          & 1.00 & 2.62 & 0.00 & -6.72 & 15.21 & 10.88 & 9.65 & 3.45 & 1.69 & 1.26 \\
        \midrule

        \multirow{5}{*}{32} 
          & 0.00 & 2.24 & 244.27 & 372.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 2.04 & 194.89 & 227.68 & 6.31 & 4.90 & 4.42 & 1.30 & 0.67 & 0.51 \\
          & 0.50 & 1.81 & 123.93 & 93.48 & 10.55 & 7.42 & 6.46 & 2.43 & 1.13 & 0.80 \\
          & 0.70 & 1.62 & 73.37 & 29.31 & 14.91 & 10.70 & 9.44 & 3.33 & 1.63 & 1.17 \\
          & 1.00 & 1.43 & 0.00 & -9.47 & 19.36 & 14.82 & 13.07 & 4.52 & 2.31 & 1.67 \\
        \midrule
        
        \multirow{5}{*}{64}
          & 0.00 & 1.62 & 383.68 & 582.29 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.48 & 307.94 & 366.98 & 7.12 & 5.05 & 4.57 & 1.65 & 0.76 & 0.56 \\
          & 0.50 & 1.23 & 191.16 & 142.07 & 14.64 & 10.04 & 8.81 & 3.23 & 1.51 & 1.08 \\
          & 0.70 & 1.15 & 116.71 & 50.70 & 18.12 & 12.89 & 11.57 & 4.13 & 2.01 & 1.47 \\
          & 1.00 & 0.96 & 0.00 & -13.16 & 23.69 & 17.73 & 15.87 & 5.45 & 2.76 & 2.07 \\
        \midrule

        \multirow{5}{*}{128} 
          & 0.00 & 1.56 & 647.40 & 1012.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 1.53 & 517.64 & 649.36 & 11.21 & 7.18 & 6.04 & 2.29 & 1.00 & 0.74 \\
          & 0.50 & 1.25 & 322.03 & 243.06 & 22.90 & 16.53 & 14.34 & 5.03 & 2.40 & 1.77 \\
          & 0.70 & 1.13 & 193.45 & 77.33 & 27.65 & 20.95 & 18.88 & 6.48 & 3.24 & 2.37 \\
          & 1.00 & 0.95 & 0.00 & -29.09 & 33.36 & 26.69 & 24.17 & 7.94 & 4.21 & 3.16 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 283.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 133.09 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 96.07 & 701.05 & 654.14 & 9.91 & 0.47 & 0.07 & 0.35 & 0.01 & 0.00 \\
          & 0.50 & 53.63 & 436.46 & 252.70 & 17.68 & 1.20 & 0.19 & 0.81 & 0.02 & 0.00 \\
          & 0.70 & 34.68 & 261.85 & 82.38 & 21.03 & 1.87 & 0.23 & 1.11 & 0.04 & 0.00 \\
          & 1.00 & 17.80 & 0.00 & -16.70 & 24.19 & 2.27 & 0.34 & 1.26 & 0.04 & 0.01 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 283.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 133.50 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 96.65 & 700.08 & 651.77 & 9.63 & 0.55 & 0.08 & 0.34 & 0.01 & 0.00 \\
          & 0.50 & 54.00 & 437.61 & 251.60 & 17.19 & 1.35 & 0.16 & 0.79 & 0.03 & 0.00 \\
          & 0.70 & 34.75 & 261.46 & 84.25 & 21.56 & 1.83 & 0.25 & 1.12 & 0.03 & 0.00 \\
          & 1.00 & 18.26 & 0.00 & -16.70 & 24.20 & 2.28 & 0.34 & 1.26 & 0.04 & 0.01 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 294.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 132.81 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 95.81 & 699.60 & 650.67 & 9.60 & 0.50 & 0.07 & 0.32 & 0.01 & 0.00 \\
          & 0.50 & 53.65 & 438.81 & 248.93 & 16.91 & 1.32 & 0.20 & 0.76 & 0.02 & 0.00 \\
          & 0.70 & 34.38 & 261.90 & 83.51 & 21.51 & 1.97 & 0.30 & 1.09 & 0.04 & 0.01 \\
          & 1.00 & 17.79 & 0.00 & -16.70 & 24.05 & 2.42 & 0.39 & 1.22 & 0.05 & 0.01 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 403.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 182.39 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 132.23 & 700.79 & 648.32 & 16.07 & 6.44 & 4.13 & 0.68 & 0.18 & 0.09 \\
          & 0.50 & 75.30 & 438.18 & 251.91 & 29.48 & 13.71 & 9.59 & 1.65 & 0.43 & 0.23 \\
          & 0.70 & 48.17 & 262.44 & 82.84 & 35.72 & 18.18 & 13.00 & 2.22 & 0.60 & 0.33 \\
          & 1.00 & 25.03 & 0.00 & -16.70 & 41.61 & 21.70 & 16.18 & 2.78 & 0.76 & 0.42 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 399.74 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 182.89 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 132.46 & 700.33 & 651.08 & 16.07 & 6.33 & 4.12 & 0.72 & 0.18 & 0.10 \\
          & 0.50 & 75.51 & 437.71 & 252.07 & 29.30 & 13.67 & 9.71 & 1.68 & 0.44 & 0.24 \\
          & 0.70 & 48.27 & 264.23 & 85.06 & 34.61 & 17.41 & 12.47 & 2.13 & 0.58 & 0.31 \\
          & 1.00 & 25.64 & 0.00 & -16.70 & 41.61 & 21.70 & 16.18 & 2.78 & 0.76 & 0.42 \\
        \bottomrule
      \end{tabular}
\begin{tabular}{ccccccccccc}
        \toprule
        \thead{Number \\ of clusters} &
        \thead{Dropout \\ rate} &
        \thead{Execution \\ time (s)} & 
        \thead{$\Delta$nodes \\ (\%)} & 
        \thead{$\Delta$edges \\ (\%)} &  
        \multicolumn{3}{c}{\thead{Affected \\ explanations (\%)}} &  
        \multicolumn{3}{c}{\thead{Affected \\ nodes (\%)}}  \\
        \cmidrule(lr){6-8}
        \cmidrule(lr){9-11}
        & & & & & 0.2 & 0.5 & 0.7 & 0.2 & 0.5 & 0.7 \\
        \midrule
        \multirow{1}{*}{1} 
          & 0.00 & 401.21 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
        \midrule
        
        \multirow{5}{*}{16} 
          & 0.00 & 182.07 & 875.45 & 1020.18 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
          & 0.20 & 132.18 & 701.16 & 653.18 & 15.97 & 6.31 & 4.22 & 0.71 & 0.19 & 0.11 \\
          & 0.50 & 75.33 & 440.30 & 250.29 & 30.67 & 14.18 & 9.93 & 1.71 & 0.45 & 0.24 \\
          & 0.70 & 48.14 & 263.62 & 83.85 & 35.62 & 17.55 & 12.81 & 2.19 & 0.59 & 0.33 \\
          & 1.00 & 25.10 & 0.00 & -16.70 & 41.65 & 21.61 & 16.13 & 2.78 & 0.76 & 0.42 \\
        \bottomrule
      \end{tabular}
